A Multifidelity Sim-to-Real Pipeline for Verifiable and Compositional Reinforcement Learning

We propose and demonstrate a compositional framework for training and verifying reinforcement learning (RL) systems within a multifidelity sim-to-real pipeline, in order to deploy reliable and adaptable RL policies on physical hardware. By decomposing complex robotic tasks into component subtasks and defining mathematical interfaces between them, the framework allows for the independent training and testing of the corresponding subtask policies, while simultaneously providing guarantees on the overall behavior that results from their composition. By verifying the performance of these subtask policies using a multifidelity simulation pipeline, the framework not only allows for efficient RL training, but also for a refinement of the subtasks and their interfaces in response to challenges arising from discrepancies between simulation and reality. In an experimental case study we apply the framework to train and deploy a compositional RL system that successfully pilots a Warthog unmanned ground robot.

==> figures/abstract/abstract_figure.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\footnotesize, inner xsep=0.0cm, inner ysep=0.0cm},
    subLabelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    customArrow/.style={thick, -latex, color=black!80!white},
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    % title/.style={font=\fontsize{6}{6}\color{black}},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    % plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % line/.style={thick, draw},
    % Arr/.style={-{Latex[length=1.5mm]}},
]

    \newlength{\pictureWidth}
    \newlength{\pictureHeight}
    \newlength{\nnNodeRadius}
    \newlength{\layerVerticalSpacing}
    \newlength{\layerHorizontalSpacing}

    \setlength{\pictureWidth}{3cm}
    \setlength{\pictureHeight}{2.08cm}
    \setlength{\nnNodeRadius}{0.1cm}
    \setlength{\layerVerticalSpacing}{0.15cm}
    \setlength{\layerHorizontalSpacing}{0.3cm}

    \tikzstyle{nnNode}=[
        draw=blue,
        fill=blue!20!white,
        circle,
        minimum size=\nnNodeRadius, 
        inner sep=0.0cm
    ]

    \newsavebox{\NNBox}
    \savebox{\NNBox}{
        \begin{tikzpicture}
            \readlist\Nnod{3,4,2} % number of nodes per layer
            \foreachitem \N \in \Nnod{ % loop over layers
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    %%%%%%%%%%%%%% Illustrate the task specification %%%%%%%%%%%%%%%%%%%%
    \node (userInputsLabel) [
        labelText,
        align=center,
    ] at (0.0cm, 0.0cm) {\textbf{User Inputs}};
    
    \node (taskSpec) [
        below=10.0mm of userInputsLabel.south,
        xshift=-14mm,
    ] {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(taskSpec) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(taskSpec) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (taskSpecPic) [inner sep=0pt, anchor=west] at ($(taskSpec) + (0.0mm, 0.0mm)$) {\includegraphics[width=\pictureWidth, height=\pictureHeight]{images/task_birds_eye_start_goal-min.png}}; 
    \end{scope}

    \node (taskSpecText) [
        align=left,
        inner xsep=0.0cm,
        inner ysep=0.0cm,
        font=\footnotesize,
        below=2mm of taskSpecPic.south,
        xshift=0.3cm,
    ] {
        Task specification \& \\ performance requirements \\
        {\scriptsize \textcolor{black!60!white}{\textit{E.g., Navigate to the goal location}}} \\
        {\scriptsize \textcolor{black!60!white}{\textit{with a success probability of 0.95.}}}
    };

    %%%%%%%%%%%%%%%%%% HLM

    \node (hlmTitle) [
        labelText,
        right=10mm of taskSpecPic.east,
        xshift=0mm,
        yshift=9.0mm,
        align=center,
    ] {\textbf{High-Level Model (HLM)} \\ \textbf{of Decision-Making Problem}};
    
    \node (hlmExample) [
        below=5.0mm of hlmTitle,
        inner sep=0.1mm,
        xshift=0mm,
        ] {\input{figures/abstract/simple_hlm2}};
    
    % Label the figure so people don't get confused
    \node (hlmExampleTitle) [
        subLabelText,
        above=0.2mm of hlmExample.north, 
        xshift=-9mm, 
        yshift=0mm,
        align=left,
        color=black!60!white,
    ] {\textit{Example HLM}};

    %%%%%%%%%%%%% Opt problem
    % Illustrate the HLM parameter synthesis problem
    \node (optExample) [
        below=5.0mm of hlmExample.south,
        inner sep=0.0mm,
        xshift=-0.5mm,
    ] {\includegraphics[width=30mm]{images/dummy_opt_problem2.png}};

    % Label the optimization problem so people don't get confused
    \node (optExampleTitle) [
        subLabelText,
        above=0.1mm of optExample.north, 
        xshift=-2mm, 
        yshift=0mm,
        align=left,
        color=black!60!white,
    ] {\textit{Parameter synthesis problem}};
    
    \begin{scope}[on background layer]
        \node (hlmEnclosure) [
            draw=black!60!white,
            inner xsep=1mm,
            inner ysep=1mm,
            rounded corners=0.15cm,
            % fill=green!10,
            fit={(hlmTitle) (hlmExample) (hlmExampleTitle) (optExample) (optExampleTitle)}] {};
      %you may also use align = center instead of text width = ...
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%% Draw the multifidelity simulation layers

    % Draw the illustration of the low-level physics simulation
    \node (lowLevelSim) [
        right=6mm of optExample.east,
        yshift=4mm,
    ] {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(lowLevelSim) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(lowLevelSim) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (lowLevelSimPic) [inner sep=0pt, anchor=west] at ($(lowLevelSim) + (0.0mm, 0.0mm)$) {\includegraphics[width=\pictureWidth, height=\pictureHeight]{images/physics_sim_unity.png}}; 
    \end{scope}
    \node (lowLevelSimLabel) [
        labelText,
        above=0mm of lowLevelSimPic.north,
        align=left,
        xshift=-5mm
    ] {\textbf{Dynamics sim.}};

    % Draw the illustration of the mid-level SITL simulation
    \node (sitlSim) [right=3cm of lowLevelSim] {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(sitlSim) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(sitlSim) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (sitlSimPic) [inner sep=0pt, anchor=west] at ($(sitlSim) + (0.0mm, 0.0mm)$) {\includegraphics[width=\pictureWidth, height=\pictureHeight]{images/sitl_sim.png}}; 
    \end{scope}
    \node (sitlSimLabel) [
        labelText,
        above=0mm of sitlSimPic.north,
        align=left,
        xshift=-0mm
    ] {\textbf{Software-in-the-loop sim.}};

    % Draw the illustration of the Warthog hardware
    \node (hardware) [right=3cm of sitlSim] {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(hardware) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(hardware) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (hardwarePic) [inner sep=0pt, anchor=west] at ($(hardware) + (0.0mm, 0.0mm)$) {\includegraphics[width=\pictureWidth, height=\pictureHeight]{images/hardware_warthog.png}}; 
    \end{scope}
    \node (hardwareLabel) [
        labelText,
        above=0mm of hardwarePic.north,
        align=left,
        xshift=-3mm
    ] {\textbf{Physical hardware}};

    \begin{scope}[on background layer]
        \node (multifidelityPipelineEnclosure) [
            draw=black!30!white,
            dashed,
            inner xsep=1mm,
            inner ysep=1mm,
            rounded corners=0.15cm,
            % fill=green!10,
            fit={(lowLevelSimPic) (lowLevelSimLabel) (sitlSimPic) (sitlSimLabel) (hardwarePic) (hardwareLabel)}] {};
      %you may also use align = center instead of text width = ...
    \end{scope}

    \node (mulifidelityPipelineLabel) [
        labelText,
        below=1.0mm of multifidelityPipelineEnclosure,
        xshift=30mm,
        color=black!30!white,
        align=right,
        inner sep=0mm,
        fill=white,
    ] {\textit{Multifidelity Simulation Pipeline}};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%% RL Algorithm
    
    \node (rlAlg) [
        labelText,
        right=14mm of hlmTitle.east,
        xshift=0mm,
        yshift=-2.0mm,
        align=center,
    ] {\textbf{RL Algorithm}};
    
    \node (rlNetwork) [
        labelText,
        below=0.1cm of rlAlg,
        xshift=-1.5mm,
    ] {\usebox{\NNBox}};
    
    \node (rlAlgIn1) [left=0.0mm of rlNetwork.west, xshift=-0.5mm, yshift=1.3mm, color=black!60!white] {\tiny Obs.};
    \node (rlAlgOut1) [right=0.0mm of rlNetwork.east, xshift=1.5mm, yshift=1.0mm, color=black!60!white] {\tiny Value};
    \node (rlAlgOut2) [right=0.0mm of rlNetwork.east, xshift=1.5mm, yshift=-1.0mm, color=black!60!white] {\tiny Action};
    
    \draw[-latex, color=black!80!white] ($(rlNetwork.west) + (-5mm, 0.0mm)$) -- (rlNetwork.west);
    \draw[-latex, color=black!80!white] ($(rlNetwork.east) + (0mm, 0.7mm)$) -- ($(rlNetwork.east) + (3mm, 0.7mm)$);
    \draw[-latex, color=black!80!white] ($(rlNetwork.east) + (0mm, -0.7mm)$) -- ($(rlNetwork.east) + (3mm, -0.7mm)$);
    
    \node (rlAlgEnclosure) [
        draw=black!60!white,
        inner xsep=3mm,
        inner ysep=1mm,
        rounded corners=0.2cm,
        fit={(rlAlg) (rlNetwork)},
    ] {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%% Outputs
    \node (outputTitle) [
        labelText,
        inner sep=0mm,
        right=60mm of hlmTitle.east,
        xshift=0.0mm,
        yshift=1.7mm,
        align=center,
    ] {\centering \textbf{Algorithm Outputs}};
    
    \node (metaPolicy) [
        subLabelText,
        inner sep=0mm,
        % draw=black!50!white,
        below=1.0mm of outputTitle,
        xshift=10.0mm,
        yshift=0.0mm,
        align=center,
    ] {\centering 1. Meta-policy \(\abstractPolicy\)};
    
    \node (sysGuarantee) [
        subLabelText,
        inner sep=0mm,
        % draw=black!50!white,
        below=1.0mm of metaPolicy,
        xshift=0.0mm,
        yshift=0.0mm,
        align=center,
    ] {\centering 2. System guarantee};
    
    % \begin{scope}[on background layer]
    %     \node (outSubEnclosure) [draw=black,
    %                     inner xsep=1mm,
    %                     inner ysep=1mm,
    %                     rounded corners=0.15cm,
    %                     fill=black!2!white,
    %                     fit={(metaPolicy) (sysGuarantee)}] {};
    %   %you may also use align = center instead of text width = ...
    % \end{scope}
    
    \node (subPolicy1) [
        subLabelText,
        inner sep=1mm,
        draw=black!100!white,
        fill=white,
        left=3.0mm of sysGuarantee.west,
        xshift=0.0mm,
        yshift=3.0mm,
        align=center,
    ] {Subtask policy \(\policy_{\controller}\)};
    
    \node (subPolicy2) [
        subLabelText,
        inner sep=1mm,
        draw=black!100!white,
        fill=white,
        right=0.0mm of subPolicy1,
        xshift=-20.0mm,
        yshift=-0.8mm,
        align=center
    ] {Subtask policy \(\policy_{\controller}\)};
    
    \node (subPolicy3) [
        subLabelText,
        inner sep=1mm,
        draw=black!100!white,
        fill=white,
        right=0.0mm of subPolicy2,
        xshift=-20.0mm,
        yshift=-0.8mm,
        align=center,
    ] {Subtask policy \(\policy_{\controller}\)};
    
    \begin{scope}[on background layer]
        \node (outputEnclosure) [draw=black!100!white,
            % dashed,
            inner xsep=1mm,
            inner ysep=1mm,
            rounded corners=0.2cm,
            draw=black!60!white,
            fit={(outputTitle) (metaPolicy) (sysGuarantee) (subPolicy1) (subPolicy2) (subPolicy3)}] {};
      %you may also use align = center instead of text width = ...
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%% Connections

    % From inputs to HLM
    \draw[customArrow] ($(taskSpecPic.east) + (1mm, 0.0mm)$) -- ($(taskSpecPic.east) + (8.0mm, 0.0mm)$);

    % From HLM to RL alg
    \draw[customArrow] ($(rlAlgEnclosure.west) + (-10mm, 1.5mm)$) -- ($(rlAlgEnclosure.west) + (0.0mm, 1.5mm)$) node[subLabelText, below, align=left, yshift=-0.5mm, xshift=-5.5mm] {Subtask \\ to train};

    % From RL alg to dynamics sim
    \draw[customArrow] ($(rlAlgEnclosure.south) + (4mm, 0.0mm)$) -- ($(rlAlgEnclosure.south) + (4mm, -4.5mm)$);
    \draw[customArrow] ($(rlAlgEnclosure.south) + (5.5mm, -4.5mm)$) -- ($(rlAlgEnclosure.south) + (5.5mm, 0.0mm)$);

    % From HLM to outputs
    \draw[customArrow] ($(hlmEnclosure.east) + (0.0mm, 18.5mm)$) -- ($(hlmEnclosure.east) + (45.8mm, 18.5mm)$) node[subLabelText, above, align=left, yshift=-0.0mm, xshift=-28mm] {Meta policy and system guarantee};

    % From RL alg to outputs
    \draw[customArrow] ($(rlAlgEnclosure.east) + (0.0mm, 1.5mm)$) -- ($(rlAlgEnclosure.east) + (12.3mm, 1.5mm)$) node[subLabelText, below, align=left, yshift=-0.5mm, xshift=-6.5mm] {Trained \\ subpolicies};

    % From outputs to SITL sim
    \draw[customArrow] ($(outputEnclosure.south) + (-20.0mm, 0.0mm)$) -- ($(outputEnclosure.south) + (-20.0mm, -5.0mm)$) node[subLabelText, right, align=left, yshift=3.0mm, xshift=0.5mm] {Test autonomy stack};

    % From outputs to physical hardware
    \draw[customArrow] ($(outputEnclosure.south) + (5.0mm, 0.0mm)$) -- ($(outputEnclosure.south) + (5.0mm, -5.0mm)$) node[subLabelText, right, align=left, yshift=3.0mm, xshift=1mm] {Deploy on hardware};

    % From dynamics sim to HLM
    \node (hiddenPathNode1) [
        inner sep=0pt,
        below=5mm of hlmEnclosure.south,
        draw=black!80!white,
    ] {};

    \begin{scope} [on background layer]
        \draw[customArrow] (hiddenPathNode1) -- (hlmEnclosure.south) node[subLabelText, left, align=right, yshift=-3.0mm, xshift=-1mm] {Iterative refinement \\ of the high-level model};
        \draw[thick, color=black!80!white] (lowLevelSimPic) |- (hiddenPathNode1);
        \draw[thick, color=black!80!white] (sitlSimPic) |- (hiddenPathNode1);
        \draw[thick, color=black!80!white] (hardwarePic) |- (hiddenPathNode1);
    \end{scope}
    
\end{tikzpicture}

==> figures/experiments/compositional_adaptation.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\footnotesize, inner xsep=0.0cm, inner ysep=0.0cm},
    subLabelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    customArrow/.style={thick, -latex, color=black!80!white},
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    % title/.style={font=\fontsize{6}{6}\color{black}},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    % plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % line/.style={thick, draw},
    % Arr/.style={-{Latex[length=1.5mm]}},
]

    % \node (rightObstacles) [inner sep=0pt, anchor=west] at (0,0) {\includegraphics[width=6cm, height=4.5cm]{images/compositional_adaptation/right_obstacles.png}}; 

    \newlength{\pictureOffset}{0cm}

    \setlength{\pictureWidth}{2.2cm}
    \setlength{\pictureHeight}{3.35cm}

    \node (rightObstacles)[] at (2,0) {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(rightObstacles) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(rightObstacles) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (rightObstaclesPic) [inner sep=0pt, anchor=west] at ($(rightObstacles) + (-1.5cm, -0.1cm)$) {\includegraphics[width=5.33cm, height=3.8cm]{images/compositional_adaptation/right_obstacles-min.png}};  
    \end{scope}
    \node (rightObstaclesLabel) [
        below=1.7cm of rightObstacles,
        xshift=1.1cm,
        subLabelText,
        color=black!60!white,
        align=center,
    ] {An obstacle (red) \\ blocks the previously \\ selected path.};

    \node (obstacle)[
        below=0.7cm of rightObstacles,
        xshift=0.5cm,
    ] {};
    \begin{scope}
        \draw [fill=red, draw=red, rounded corners=0.2cm]($(obstacle) + (-0.05cm, -1.1 / 2)$) rectangle ($(obstacle) + (1.55, 1.1 / 2)$);
        \clip [rounded corners=.2cm] ($(obstacle) + (0.0cm, -1.0 / 2)$) rectangle ($(obstacle) + (1.5, 1.0 / 2)$);
        % Crop the corners of the image by setting up a clip frame.
        \node (obstaclePic) [inner sep=0pt, anchor=west] at ($(obstacle) + (-0.5cm, -0.0cm)$) {\includegraphics[width=2.5cm, height=1.3cm]{images/compositional_adaptation/obstacle-min.png}};  
    \end{scope}

    \node (leftFailure)[right=2.2cm of rightObstacles]{};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(leftFailure) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(leftFailure) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (leftFailuresPic) [inner sep=0pt, anchor=west] at ($(leftFailure) + (-1.5cm, -0.1cm)$) {\includegraphics[width=5.33cm, height=3.8cm]{images/compositional_adaptation/left_failed_with_obstacle-min.png}};  
    \end{scope}
    \node (leftFailureLabel) [
        below=1.7cm of leftFailure,
        xshift=1.1cm,
        subLabelText,
        color=black!60!white,
        align=center,
    ] {Automatic replanning \\ fails subtask 8 on \\ physical hardware.};

    \node (leftSuccess)[right=2.2cm of leftFailure]{};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(leftSuccess) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(leftSuccess) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (leftPic) [inner sep=0pt, anchor=west] at ($(leftSuccess) + (-1.5cm, -0.1cm)$) {\includegraphics[width=5.33cm, height=3.8cm]{images/compositional_adaptation/left_with_obstacle-min.png}};  
    \end{scope}
    \node (leftLabel) [
        below=1.7cm of leftSuccess,
        xshift=1.1cm,
        subLabelText,
        color=black!60!white,
        align=center,
    ] {Targeted re-training \\ of specific subtasks \\ leads to task success.};

    \begin{customlegend}[
        legend columns=2, 
        legend style={
            align=left, 
            column sep=1ex, 
            font=\footnotesize, 
            draw=none,%black!10!white,
            fill=none,
            inner xsep=0.2mm,
            inner ysep=0.2mm,
            rounded corners=1.5mm,
            at={(90.0mm, 20.0mm)},
        }, 
        legend entries={
            Simulated trajectory\\ 
            Real-world trajectory\\ 
        }
    ]
    \addlegendimage{line width=2pt, rlPoliciesHighSim}
    \addlegendimage{line width=2pt, rlPolicies}
    \end{customlegend}
    
    % \begin{scope}
    %     \clip [rounded corners=.2cm] ($(rightObstacles) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(rightObstacles) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
    %     \node (rightObstaclesPic) [inner sep=0pt, anchor=west] at ($(rightObstacles) + (-1.5cm, 0.0mm)$) {\includegraphics[width=6cm, height=4.5cm]{images/compositional_adaptation/right_obstacles.png}};  
    % \end{scope}
    
\end{tikzpicture}

==> figures/experiments/overlay_left.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1272.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=813.5,
ytick style={color=black},
hide x axis,
hide y axis,
height=6cm,
width=8cm,
ticks=none,
]

% Add the picture of the map.
\begin{pgfonlayer}{background}
    \addplot graphics [
        includegraphics cmd=\pgfimage, 
        xmin=-0.5, 
        xmax=1272.5, 
        ymin=813.5, 
        ymax=-0.5
    ] {figures/experiments/overlay_position_rl_policies_left-000.png};
\end{pgfonlayer}

\begin{pgfonlayer}{background1}
    \input{figures/experiments/left_waypoints}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \input{figures/experiments/hf_sim_rl_policies_left_data}
    \input{figures/experiments/rl_policies_left_data}
\end{pgfonlayer}

\node [ % subtask 0
    inner sep=0mm
] at (610, 120) {\textbf{0}};
\node [ % subtask 2 -> 6
    inner sep=0mm
] at (800, 230) {\textbf{6}};
\node [ % subtask 4 -> 7
    inner sep=0mm
] at (830, 340) {\textbf{7}};
\node [ % subtask 6 -> 8
    inner sep=0mm
] at (810, 510) {\textbf{8}};
\node [ % subtask 11 -> 9
    inner sep=0mm
] at (630, 480) {\textbf{9}};
\node [ % subtask 12
    inner sep=0mm
] at (560, 640) {\textbf{5}};

\filldraw [fill=red, draw=red] (490, 342) rectangle (560, 362);

\end{axis}

\end{tikzpicture}


==> figures/experiments/overlay_left_failures.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1272.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=813.5,
ytick style={color=black},
hide x axis,
hide y axis,
height=6cm,
width=8cm,
ticks=none,
]

% Add the picture of the map.
\begin{pgfonlayer}{background}
    \addplot graphics [
        includegraphics cmd=\pgfimage, 
        xmin=-0.5, 
        xmax=1272.5, 
        ymin=813.5, 
        ymax=-0.5
    ] {figures/experiments/overlay_position_rl_policies_left-000.png};
\end{pgfonlayer}

\begin{pgfonlayer}{background1}
    \input{figures/experiments/left_waypoints_failure}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \input{figures/experiments/hf_sim_previous_day_left_failures_data}
    \input{figures/experiments/previous_day_left_failures}
\end{pgfonlayer}

\node [ % subtask 0
    inner sep=0mm
] at (610, 120) {\textbf{0}};
\node [ % subtask 2 -> 6
    inner sep=0mm
] at (800, 230) {\textbf{6}};
\node [ % subtask 4 -> 7
    inner sep=0mm
] at (830, 340) {\textbf{7}};
\node [ % subtask 6 -> 8
    inner sep=0mm
] at (810, 510) {\textbf{8}};
\node [ % subtask 11 -> 9
    inner sep=0mm
] at (630, 480) {\textbf{9}};
\node [ % subtask 12
    inner sep=0mm
] at (560, 640) {\textbf{5}};

\filldraw [fill=red, draw=red] (490, 342) rectangle (560, 362);

\end{axis}

\end{tikzpicture}


==> figures/experiments/overlay_right.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1272.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=813.5,
ytick style={color=black},
hide x axis,
hide y axis,
height=6cm,
width=8cm,
ticks=none,
]

% Add the picture of the map.
\begin{pgfonlayer}{background}
% \clip [rounded corners=.2cm] ($(taskSpec) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(taskSpec) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
\addplot graphics [
    includegraphics cmd=\pgfimage, 
    xmin=-0.5, 
    xmax=1272.5, 
    ymin=813.5, 
    ymax=-0.5
] {figures/experiments/overlay_position_rl_policies_left-000.png};
\end{pgfonlayer}

\begin{pgfonlayer}{background1}
    \input{figures/experiments/right_waypoints}
    \input{figures/experiments/left_waypoints}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \input{figures/experiments/hf_sim_rl_policies_right_data}
    \input{figures/experiments/rl_policies_right_data}
    % \input{figures/experiments/planner_right_data}
\end{pgfonlayer}

\node [ % subtask 0
    inner sep=0mm,
    align=right,
] at (380, 115) {\small \textbf{Subtask index:}};
\node [ % subtask 0
    inner sep=0mm,
    align=center,
] at (610, 120) {\textbf{0}};
at (610, 120) {\textbf{0}};
\node [ % subtask 1
    inner sep=0mm
] at (550, 210) {\textbf{1}};
\node [ % subtask 3 -> 2
    inner sep=0mm
] at (470, 340) {\textbf{2}};
\node [ % subtask 5 -> 3
    inner sep=0mm
] at (470, 440) {\textbf{3}};
\node [ % subtask 10 -> 4
    inner sep=0mm
] at (530, 560) {\textbf{4}};
\node [ % subtask 12 -> 5
    inner sep=0mm
] at (560, 640) {\textbf{5}};
\node [ % subtask 0
    inner sep=0mm,
    align=right,
] at (880, 687) {\small \color{black!10!goal} \textbf{Goal location}};

\end{axis}

\end{tikzpicture}


==> figures/experiments/overlay_right_obstacles.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1272.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=813.5,
ytick style={color=black},
hide x axis,
hide y axis,
height=6cm,
width=8cm,
ticks=none,
]

% Add the picture of the map.
\begin{pgfonlayer}{background1}
\addplot graphics [
    includegraphics cmd=\pgfimage, 
    xmin=-0.5, 
    xmax=1272.5, 
    ymin=813.5, 
    ymax=-0.5
] {figures/experiments/overlay_position_rl_policies_left-000.png};
\end{pgfonlayer}

\begin{pgfonlayer}{background2}
    \input{figures/experiments/right_waypoints}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \input{figures/experiments/rl_policies_right_data_obstacles}
    \input{figures/experiments/hf_sim_rl_policies_right_data_obstacles}
\end{pgfonlayer}

\node [ % subtask 0
    inner sep=0mm
] at (610, 120) {\textbf{0}};
\node [ % subtask 1
    inner sep=0mm
] at (550, 210) {\textbf{1}};
\node [ % subtask 3 -> 2
    inner sep=0mm
] at (470, 340) {\textbf{2}};
\node [ % subtask 5 -> 3
    inner sep=0mm
] at (470, 440) {\textbf{3}};
\node [ % subtask 10 -> 4
    inner sep=0mm
] at (530, 560) {\textbf{4}};
\node [ % subtask 12 -> 5
    inner sep=0mm
] at (560, 640) {\textbf{5}};

\filldraw [fill=red, draw=red] (490, 342) rectangle (560, 362);

\end{axis}

\end{tikzpicture}


==> figures/experiments/plots_vs_time/plots_vs_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{groupplot}[
    group style={group size=2 by 2, vertical sep=0.6cm, horizontal sep=1.2cm},
    width=6cm,
    height=2.9cm,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=40.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\footnotesize Subtask Index},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white},
ytick={0,1,2,3,4,5},
% grid,
ymin=-0.25, ymax=5.25,
ytick style={color=darkgray176}
]
\addplot [ultra thick, rlPoliciesHighSim, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.336000000000002 0
0.700000000000003 0
1.068 0
1.536 0
2.436 0
3.236 0
4.036 0
4.736 1
5.268 1
5.936 1
6.636 1
7.4 1
7.8 1
8.2 1
8.6 1
9.036 1
9.536 1
10.036 1
10.736 1
11.536 1
12.336 2
13.2 2
13.836 2
14.836 2
15.7 2
16.436 3
17.236 3
18.136 3
18.568 3
19.036 4
19.936 4
20.936 4
21.736 4
22.636 4
23.436 4
24.2 4
24.868 5
25.536 5
26.336 5
27.2 5
27.936 5
28.836 5
29.7 5
30.336 5
31.236 5
32.136 5
32.8 5
33.736 5
34.336 5
35.136 5
35.736 5
36.636 5
37.536 5
38.036 5
39.036 5
39.836 5
40.5 5
};
\addplot [ultra thick, rlPolicies, mark=*, mark size=1, mark options={solid}]
table {%
-7 0
-6.65384125709534 0
-6.07385444641113 0
-5.74090528488159 0
-5.15388679504395 0
-4.73393559455872 0
-4.43358707427979 0
-4.07519459724426 0
-3.72870087623596 0
-3.37217545509338 0
-2.86164903640747 0
-2.47369837760925 0
-2.17255878448486 0
-1.5647087097168 0
-1.07501792907715 0
-0.46576189994812 0
-0.0337743759155273 0
0.630027294158936 0
1.06999135017395 0
1.42949342727661 0
1.93020272254944 0
2.37455654144287 0
2.94263029098511 0
3.546382188797 0
4.15841221809387 0
4.73818731307983 0
5.16259527206421 0
5.73656392097473 0
6.07625365257263 1
6.36829781532288 1
6.97845911979675 1
7.37225961685181 1
8.08621501922607 1
8.42960691452026 1
8.74335122108459 1
9.35234189033508 1
9.75033402442932 1
10.2226760387421 1
10.7395303249359 1
11.2273030281067 1
11.8434197902679 1
12.3741292953491 1
12.8493309020996 2
13.2330243587494 2
13.6504309177399 2
14.1306037902832 2
14.640280008316 2
14.9762871265411 2
15.5526111125946 2
16.0431237220764 2
16.6655876636505 2
17.1376309394836 2
17.4826877117157 3
17.8634357452393 3
18.2309181690216 3
18.6494996547699 3
19.1346633434296 3
19.6422612667084 3
20.1351964473724 4
20.5481405258179 4
20.9802587032318 4
21.2579343318939 4
21.7326607704163 4
22.0702846050262 4
22.4295032024384 4
22.8445377349854 4
23.3485658168793 4
23.7398607730865 4
24.0329632759094 4
24.42844581604 4
24.872264623642 4
25.3361241817474 4
25.6491174697876 4
26.1390829086304 4
26.7508933544159 4
27.2199077606201 5
27.6548705101013 5
28.1905105113983 5
28.6351366043091 5
28.932774066925 5
29.4384586811066 5
29.7339344024658 5
30.2421951293945 5
30.8283195495605 5
31.140246629715 5
31.7405829429626 5
32.1382021903992 5
32.5670080184937 5
32.8463129997253 5
33.3349409103394 5
33.8386654853821 5
34.3398003578186 5
34.7408125400543 5
35.2682781219482 5
35.6465096473694 5
36.1668121814728 5
36.744640827179 5
37.2277162075043 5
37.5294628143311 5
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=40,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\footnotesize Position Err. [m]},
ylabel style={at={(axis description cs:-0.12,0.4)}, color=black!80!white},
ymin=0.783179900451658, ymax=14.526308856869,
ytick style={color=darkgray176},
% grid,
]
\addplot [ultra thick, black, dashed]
table {%
0 2
0.336000000000002 2
0.700000000000003 2
1.068 2
1.536 2
2.436 2
3.236 2
4.036 2
4.736 2
5.268 2
5.936 2
6.636 2
7.4 2
7.8 2
8.2 2
8.6 2
9.036 2
9.536 2
10.036 2
10.736 2
11.536 2
12.336 2
13.2 2
13.836 2
14.836 2
15.7 2
16.436 2
17.236 2
18.136 2
18.568 2
19.036 2
19.936 2
20.936 2
21.736 2
22.636 2
23.436 2
24.2 2
24.868 2
25.536 2
26.336 2
27.2 2
27.936 2
28.836 2
29.7 2
30.336 2
31.236 2
32.136 2
32.8 2
33.736 2
34.336 2
35.136 2
35.736 2
36.636 2
37.536 2
38.036 2
39.036 2
39.836 2
40.5 2
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 9.65616792431138
0.336000000000002 9.36047777184979
0.700000000000003 8.6315097811605
1.068 8.02901605229806
1.536 7.03915037339301
2.436 5.30229998381899
3.236 3.75413461710291
4.036 2.16603687229428
4.736 13.9016211770318
5.268 13.0506881776218
5.936 11.7867682436426
6.636 10.4446911729741
7.4 9.01325357660366
7.8 8.32263041193586
8.2 7.60891816268447
8.6 6.90219730111099
9.036 6.17410114887411
9.536 5.24715701969995
10.036 4.33600944919926
10.736 3.03076522045966
11.536 1.40786758028881
12.336 8.66502658149528
13.2 7.0157652904264
13.836 5.7676958951655
14.836 3.78624770379012
15.7 2.1235567132137
16.436 6.49934927302086
17.236 4.96782845758501
18.136 3.22950804036954
18.568 2.4588108665675
19.036 10.6668846552738
19.936 9.52915544043318
20.936 7.75951508017131
21.736 6.25362503503835
22.636 4.72014248811089
23.436 3.34105057970039
24.2 1.91674179778615
24.868 10.4012921573389
25.536 9.01625418658333
26.336 7.45668382947325
27.2 5.7472254527781
27.936 4.29673265954635
28.836 2.49279378268887
29.7 1.59122301341814
30.336 1.59122301341814
31.236 1.59122301341814
32.136 1.59122301341814
32.8 1.59122301341814
33.736 1.59122301341814
34.336 1.59122301341814
35.136 1.59122301341814
35.736 1.59122301341814
36.636 1.59122301341814
37.536 1.59122301341814
38.036 1.59122301341814
39.036 1.59122301341814
39.836 1.59122301341814
40.5 1.59122301341814
};
\addplot [ultra thick, rlPolicies]
table {%
-7 9.65616792431137
-6.65384125709534 9.65616792431137
-6.07385444641113 9.65616792431137
-5.74090528488159 9.65616792431137
-5.15388679504395 9.65616792431137
-4.73393559455872 9.65616792431137
-4.43358707427979 9.65616792431137
-4.07519459724426 9.65616792431137
-3.72870087623596 9.65616792431137
-3.37217545509338 9.65616792431137
-2.86164903640747 9.65616792431137
-2.47369837760925 9.65616792431137
-2.17255878448486 9.65616792431137
-1.5647087097168 9.65616792431137
-1.07501792907715 9.65616792431137
-0.46576189994812 9.65616792431137
-0.0337743759155273 9.65616792431137
0.630027294158936 9.65787320074875
1.06999135017395 9.61495287189552
1.42949342727661 9.4373174026652
1.93020272254944 8.83886055406464
2.37455654144287 8.13796923672785
2.94263029098511 6.23343759132502
3.546382188797 4.93197238949846
4.15841221809387 3.614233097545
4.73818731307983 2.31790541252086
5.16259527206421 1.45869275257788
5.73656392097473 0.365409870882628
6.07625365257263 12.9936253209503
6.36829781532288 12.7414079074378
6.97845911979675 12.326260840637
7.37225961685181 11.6610040044529
8.08621501922607 10.0687341388898
8.42960691452026 9.37894098040914
8.74335122108459 8.84799894067896
9.35234189033508 7.78143186691771
9.75033402442932 7.03772433847846
10.2226760387421 6.2144846751246
10.7395303249359 5.23387306413034
11.2273030281067 4.3046764316741
11.8434197902679 3.13068588995381
12.3741292953491 2.13847054648288
12.8493309020996 9.40868289243766
13.2330243587494 8.64706408533052
13.6504309177399 7.87098135500722
14.1306037902832 6.91371614658591
14.640280008316 5.95290683675981
14.9762871265411 5.31325773640308
15.5526111125946 4.11494625546823
16.0431237220764 3.13586541091716
16.6655876636505 1.94124782639104
17.1376309394836 1.05271235022999
17.4826877117157 5.99204230915171
17.8634357452393 5.4302782452848
18.2309181690216 4.82088727706252
18.6494996547699 4.05334435567711
19.1346633434296 3.10851724742955
19.6422612667084 2.10733400289714
20.1351964473724 10.4834520466873
20.5481405258179 9.88390573735581
20.9802587032318 9.22664762120606
21.2579343318939 8.65695417841376
21.7326607704163 7.89144694977386
22.0702846050262 7.35907297781625
22.4295032024384 6.87885910859737
22.8445377349854 6.44859753803196
23.3485658168793 5.90721829891848
23.7398607730865 5.49175385573187
24.0329632759094 5.10671515213116
24.42844581604 4.55739792193222
24.872264623642 3.93405983805904
25.3361241817474 3.05686404102771
25.6491174697876 2.46888656012863
26.1390829086304 1.53616579884681
26.7508933544159 0.730267696687247
27.2199077606201 9.33728183990818
27.6548705101013 9.01787136851912
28.1905105113983 8.69585848376703
28.6351366043091 7.82777445696886
28.932774066925 7.20213997394779
29.4384586811066 6.18908258248593
29.7339344024658 5.61506359623262
30.2421951293945 4.58215624445822
30.8283195495605 3.43273704685617
31.140246629715 2.79686989678801
31.7405829429626 1.64302784904606
32.1382021903992 1.07494483698095
32.5670080184937 0.824764280696109
32.8463129997253 0.811428649961891
33.3349409103394 1.46841506989185
33.8386654853821 1.46836790247749
34.3398003578186 1.46836790247749
34.7408125400543 1.46836790247749
35.2682781219482 1.46836790247749
35.6465096473694 1.46836790247749
36.1668121814728 1.46836790247749
36.744640827179 1.46836790247749
37.2277162075043 1.46836790247749
37.5294628143311 1.46836790247749
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xlabel style={at={(axis description cs:0.5,-0.35)}, color=black!80!white},
xmin=0, xmax=40.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\footnotesize Speed [m/s]},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white, align=center},
ytick={0, 1, 2},
ymin=-0.101943860650063, ymax=2.32611137142689,
ytick style={color=darkgray176}
]
\addplot [ultra thick, black, dashed]
table {%
0 2
0.336000000000002 2
0.700000000000003 2
1.068 2
1.536 2
2.436 2
3.236 2
4.036 2
4.736 2
5.268 2
5.936 2
6.636 2
7.4 2
7.8 2
8.2 2
8.6 2
9.036 2
9.536 2
10.036 2
10.736 2
11.536 2
12.336 2
13.2 2
13.836 2
14.836 2
15.7 2
16.436 2
17.236 2
18.136 2
18.568 2
19.036 2
19.936 2
20.936 2
21.736 2
22.636 2
23.436 2
24.2 2
24.868 2
25.536 2
26.336 2
27.2 2
27.936 2
28.836 2
29.7 2
30.336 2
31.236 2
32.136 2
32.8 2
33.736 2
34.336 2
35.136 2
35.736 2
36.636 2
37.536 2
38.036 2
39.036 2
39.836 2
40.5 2
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 0
0.336000000000002 1.87395669221878
0.700000000000003 1.95579922199249
1.068 1.97306760549545
1.536 1.95449910163879
2.436 1.96206167936325
3.236 1.93560633659363
4.036 1.97008044719696
4.736 1.97937834262848
5.268 1.98847049474716
5.936 1.97204096317291
6.636 1.97888145446777
7.4 1.96099491119385
7.8 1.96214196681976
8.2 1.95315606594086
8.6 1.96213763952255
9.036 1.95880694389343
9.536 1.97294483184814
10.036 1.98079619407654
10.736 1.97803394794464
11.536 2.03887721300125
12.336 1.92068345546722
13.2 1.98757953643799
13.836 1.98414133787155
14.836 1.98394764661789
15.7 1.92057076692581
16.436 1.97863730192184
17.236 1.94846112728119
18.136 1.96297076940537
18.568 1.95860821008682
19.036 1.66732358336449
19.936 1.97152404785156
20.936 1.99320902824402
21.736 1.98916354179382
22.636 1.75193020105362
23.436 1.93098646402359
24.2 1.92822407484055
24.868 1.95124247074127
25.536 1.96369457244873
26.336 1.99195450544357
27.2 2.00044473409653
27.936 2.00218005180359
28.836 1.95263600349426
29.7 0
30.336 0
31.236 0
32.136 0
32.8 0
33.736 0
34.336 0
35.136 0
35.736 0
36.636 0
37.536 0
38.036 0
39.036 0
39.836 0
40.5 0
};
\addplot [ultra thick, rlPolicies]
table {%
-7 4.33897709428699e-16
-6.65384125709534 4.33897709428699e-16
-6.07385444641113 4.33897709428699e-16
-5.74090528488159 4.33897709428699e-16
-5.15388679504395 4.33897709428699e-16
-4.73393559455872 4.33897709428699e-16
-4.43358707427979 4.33897709428699e-16
-4.07519459724426 4.33897709428699e-16
-3.72870087623596 4.33897709428699e-16
-3.37217545509338 4.33897709428699e-16
-2.86164903640747 4.33897709428699e-16
-2.47369837760925 4.33897709428699e-16
-2.17255878448486 4.33897709428699e-16
-1.5647087097168 4.33897709428699e-16
-1.07501792907715 4.33897709428699e-16
-0.46576189994812 4.33897709428699e-16
-0.0337743759155273 4.33897709428699e-16
0.630027294158936 0.00399244665916808
1.06999135017395 0.263303494728207
1.42949342727661 0.698807596294513
1.93020272254944 1.56982612396602
2.37455654144287 2.01729696787443
2.94263029098511 2.2153441632637
3.546382188797 2.20649646070192
4.15841221809387 2.20375747253021
4.73818731307983 2.13752731876467
5.16259527206421 2.16135874326793
5.73656392097473 2.1024479331069
6.07625365257263 1.79168976166183
6.36829781532288 0.731796989326912
6.97845911979675 1.61261879694572
7.37225961685181 1.96370082569537
8.08621501922607 2.0642224982402
8.42960691452026 2.03438918513865
8.74335122108459 2.00629848556169
9.35234189033508 2.07594224330994
9.75033402442932 2.02711223935902
10.2226760387421 2.0295984167756
10.7395303249359 2.02456255671952
11.2273030281067 2.03594721721983
11.8434197902679 2.02632561572195
12.3741292953491 1.99765888452604
12.8493309020996 1.95486252805651
13.2330243587494 1.95687880990287
13.6504309177399 1.96755367389542
14.1306037902832 1.99870507061055
14.640280008316 1.99379847098866
14.9762871265411 2.0389567120969
15.5526111125946 2.02174570855721
16.0431237220764 2.03340997851864
16.6655876636505 2.04446713632719
17.1376309394836 2.01566890980339
17.4826877117157 1.62007914954641
17.8634357452393 1.41967157552016
18.2309181690216 1.76590248814486
18.6494996547699 1.96618305066401
19.1346633434296 1.99124273577127
19.6422612667084 1.99203522638256
20.1351964473724 1.99981947017472
20.5481405258179 1.78782726095317
20.9802587032318 1.88214328219726
21.2579343318939 1.97449410027894
21.7326607704163 1.95976435205423
22.0702846050262 1.88305590492741
22.4295032024384 1.78076676169357
22.8445377349854 1.6443597734659
23.3485658168793 1.56582148224225
23.7398607730865 1.58355865070631
24.0329632759094 1.55913812650976
24.42844581604 1.55698906064345
24.872264623642 1.63415037903925
25.3361241817474 1.95708092468754
25.6491174697876 2.01382619260077
26.1390829086304 2.03542662915378
26.7508933544159 2.00328745731077
27.2199077606201 0.910210814609939
27.6548705101013 0.887104942472833
28.1905105113983 1.84508793835997
28.6351366043091 2.0278990934945
28.932774066925 2.07606954563588
29.4384586811066 2.0418375419038
29.7339344024658 2.02253066353224
30.2421951293945 2.04255764381304
30.8283195495605 2.02678397993717
31.140246629715 2.06566232031807
31.7405829429626 1.98193840869432
32.1382021903992 1.5622815890907
32.5670080184937 0.15786638768748
32.8463129997253 0.00438478823673414
33.3349409103394 0.000785397543352165
33.8386654853821 2.02873200010056e-15
34.3398003578186 2.02873200010056e-15
34.7408125400543 2.02873200010056e-15
35.2682781219482 2.02873200010056e-15
35.6465096473694 2.02873200010056e-15
36.1668121814728 2.02873200010056e-15
36.744640827179 2.02873200010056e-15
37.2277162075043 2.02873200010056e-15
37.5294628143311 2.02873200010056e-15
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xlabel style={at={(axis description cs:0.5,-0.35)}, color=black!80!white},
xmin=0, xmax=40.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\footnotesize Heading Err. [rad]},
ytick={0, 0.4, 0.8},
ylabel style={at={(axis description cs:-0.12,0.2)}, color=black!80!white, align=center},
ymin=-0.0349968403707182, ymax=1.35423653994114,
ytick style={color=darkgray176}
]
\addplot [ultra thick, black, dashed]
table {%
0 0.4
0.336000000000002 0.4
0.700000000000003 0.4
1.068 0.4
1.536 0.4
2.436 0.4
3.236 0.4
4.036 0.4
4.736 0.4
5.268 0.4
5.936 0.4
6.636 0.4
7.4 0.4
7.8 0.4
8.2 0.4
8.6 0.4
9.036 0.4
9.536 0.4
10.036 0.4
10.736 0.4
11.536 0.4
12.336 0.4
13.2 0.4
13.836 0.4
14.836 0.4
15.7 0.4
16.436 0.4
17.236 0.4
18.136 0.4
18.568 0.4
19.036 0.4
19.936 0.4
20.936 0.4
21.736 0.4
22.636 0.4
23.436 0.4
24.2 0.4
24.868 0.4
25.536 0.4
26.336 0.4
27.2 0.4
27.936 0.4
28.836 0.4
29.7 0.4
30.336 0.4
31.236 0.4
32.136 0.4
32.8 0.4
33.736 0.4
34.336 0.4
35.136 0.4
35.736 0.4
36.636 0.4
37.536 0.4
38.036 0.4
39.036 0.4
39.836 0.4
40.5 0.4
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 0.010169054313605
0.336000000000002 0.0769291618947014
0.700000000000003 0.0717006524494962
1.068 0.0482988504144001
1.536 0.0541651190288897
2.436 0.102616901515743
3.236 0.0651786305860278
4.036 0.0185931792604988
4.736 0.346186373734844
5.268 0.109343413077025
5.936 0.237680107731671
6.636 0.610375461120627
7.4 0.779414384674475
7.8 0.696190226763294
8.2 0.635882490982934
8.6 0.574099002578359
9.036 0.513495846188514
9.536 0.428500495925619
10.036 0.333574439476298
10.736 0.113063201961061
11.536 0.0928809924985752
12.336 0.186349987231359
13.2 0.094831548496081
13.836 0.0585007662044449
14.836 0.0199353945018027
15.7 0.0340830006720638
16.436 0.241293105345096
17.236 0.287218299928322
18.136 0.103060162559302
18.568 0.0541831516355585
19.036 0.467631118464992
19.936 0.0840858971321965
20.936 0.411673709188063
21.736 0.823957669848979
22.636 0.91348694800007
23.436 0.677397524614523
24.2 0.389583941160041
24.868 0.380728014069655
25.536 0.117124962260773
26.336 0.0300092894073365
27.2 0.0919583911527314
27.936 0.143050465286494
28.836 0.150522014202709
29.7 0.202647564767825
30.336 0.199144609343321
31.236 0.198340184609402
32.136 0.197984986771538
32.8 0.197722225569792
33.736 0.197467720124809
34.336 0.197263814896519
35.136 0.197050496176555
35.736 0.196797095396246
36.636 0.196542776666206
37.536 0.196267145528158
38.036 0.196128053170683
39.036 0.195890701662339
39.836 0.195658058607995
40.5 0.195463384352835
};
\addplot [ultra thick, rlPolicies]
table {%
-7 0.00536940958323065
-6.65384125709534 0.00532409161140369
-6.07385444641113 0.00534526440394242
-5.74090528488159 0.00534332273596084
-5.15388679504395 0.0052402335350563
-4.73393559455872 0.00521436822763444
-4.43358707427979 0.00518361313114507
-4.07519459724426 0.00517077986928282
-3.72870087623596 0.00514665225327088
-3.37217545509338 0.00516830821858022
-2.86164903640747 0.00530412616500734
-2.47369837760925 0.00532414605531155
-2.17255878448486 0.00535100734871032
-1.5647087097168 0.00529672662420925
-1.07501792907715 0.00533935268635021
-0.46576189994812 0.00525271811213142
-0.0337743759155273 0.00527853306277572
0.630027294158936 0.000737828910261282
1.06999135017395 0.0494358772465553
1.42949342727661 0.100461897721347
1.93020272254944 0.312466478007884
2.37455654144287 0.292204070565033
2.94263029098511 0.0346442353901342
3.546382188797 0.272447053176415
4.15841221809387 0.180763215911732
4.73818731307983 0.0826895737741029
5.16259527206421 0.0555141081276284
5.73656392097473 0.0399509520810222
6.07625365257263 0.481022931182071
6.36829781532288 0.447372380617875
6.97845911979675 0.139812719888142
7.37225961685181 0.173299259966608
8.08621501922607 0.797475759720753
8.42960691452026 1.00848274465595
8.74335122108459 0.924836953096416
9.35234189033508 0.795230153840152
9.75033402442932 0.711831113522715
10.2226760387421 0.62276152038691
10.7395303249359 0.532559482928514
11.2273030281067 0.441189319394551
11.8434197902679 0.257126674471099
12.3741292953491 0.0524082980161455
12.8493309020996 0.092654328167012
13.2330243587494 0.216832478331858
13.6504309177399 0.234985416746757
14.1306037902832 0.148361940448291
14.640280008316 0.113089309725144
14.9762871265411 0.0990615252358875
15.5526111125946 0.0499782639552278
16.0431237220764 0.00955094815842815
16.6655876636505 0.0124677938491677
17.1376309394836 0.0297308665052201
17.4826877117157 0.0785445440332654
17.8634357452393 0.269554116627942
18.2309181690216 0.389087233863488
18.6494996547699 0.288279905901618
19.1346633434296 0.119009846597358
19.6422612667084 0.0489156068052813
20.1351964473724 0.405869972776937
20.5481405258179 0.078722173119335
20.9802587032318 0.220595293395264
21.2579343318939 0.464109309230072
21.7326607704163 0.869833157519553
22.0702846050262 1.15617660248388
22.4295032024384 1.28978422036824
22.8445377349854 1.21860021282206
23.3485658168793 1.10816174175392
23.7398607730865 0.933801569085652
24.0329632759094 0.760451393087792
24.42844581604 0.487393007370538
24.872264623642 0.319639208297215
25.3361241817474 0.292419717247617
25.6491174697876 0.260085610528592
26.1390829086304 0.215994145320549
26.7508933544159 0.147607060176519
27.2199077606201 0.194820315413844
27.6548705101013 0.077623504738221
28.1905105113983 0.223794189026326
28.6351366043091 0.194764904042591
28.932774066925 0.108866679937671
29.4384586811066 0.0470524944838771
29.7339344024658 0.10948836619024
30.2421951293945 0.187184467944245
30.8283195495605 0.20870499647622
31.140246629715 0.229170240485329
31.7405829429626 0.320722914854072
32.1382021903992 0.358166911028514
32.5670080184937 0.327532659940538
32.8463129997253 0.332048152766532
33.3349409103394 0.329267098522722
33.8386654853821 0.327947999601826
34.3398003578186 0.327473608755217
34.7408125400543 0.326977311069481
35.2682781219482 0.326632197900561
35.6465096473694 0.326383882596072
36.1668121814728 0.326053097794097
36.744640827179 0.32571958079731
37.2277162075043 0.325494505617999
37.5294628143311 0.325394573813191
};

\end{groupplot}

\end{tikzpicture}


==> figures/experiments/plots_vs_time/plots_vs_time_with_planner.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{groupplot}[
    group style={group size=2 by 2, vertical sep=0.6cm, horizontal sep=1.2cm},
    width=6cm,
    height=2.9cm,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=60.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\small Subtask Index},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white},
ytick={0,1,2,3,4,5},
% grid,
ymin=-0.25, ymax=5.25,
ytick style={color=darkgray176}
]
\addplot [ultra thick, planner, mark=*, mark size=1, mark options={solid}]
table {%
-14 0
-12.6469523906708 0
-12.0281412601471 0
-11.5522265434265 0
-10.993283033371 0
-10.6132898330688 0
-9.94053959846497 0
-9.55103135108948 0
-8.9924783706665 0
-8.55553364753723 0
-8.0403003692627 0
-7.53226161003113 0
-7.03677725791931 0
-6.4444842338562 0
-5.9160749912262 0
-5.25250840187073 0
-4.6892728805542 0
-4.1324188709259 0
-3.71729397773743 0
-3.03643679618835 0
-2.56103420257568 0
-2.02018475532532 0
-1.44447898864746 0
-1.01617193222046 0
-0.509262323379517 0
0.0554683208465576 0
0.484044551849365 0
0.960729598999023 0
1.67483472824097 0
2.10270643234253 0
2.65171885490417 0
3.25553798675537 0
3.68432712554932 0
4.3398654460907 0
4.85157823562622 0
5.33938026428223 0
5.9555516242981 0
6.37971091270447 0
7.86127209663391 1
8.28379559516907 1
8.95607495307922 1
9.35573840141296 1
9.97153258323669 1
10.4440817832947 1
11.1676511764526 1
11.6435918807983 1
12.3639979362488 1
12.7956168651581 1
13.3717436790466 1
13.8556725978851 1
14.2876574993134 1
14.891619682312 1
15.6077117919922 1
16.0397334098816 1
16.60755443573 1
17.1427857875824 1
17.7077333927155 1
18.1482656002045 1
19.7707078456879 2
20.2438099384308 2
20.7758183479309 2
21.3077080249786 2
21.788250207901 2
22.3596541881561 2
22.7917537689209 2
23.4197721481323 2
23.8566904067993 2
24.3756051063538 2
24.9600274562836 2
25.391921043396 2
26.0115129947662 2
26.5754961967468 2
27.0440144538879 2
27.7599673271179 2
28.2435712814331 2
29.779661655426 3
30.3036985397339 3
30.7837510108948 3
31.4154055118561 3
31.8919389247894 3
32.5155458450317 3
32.9404513835907 3
33.5667219161987 3
33.9607338905334 3
35.3496062755585 4
35.7847712039948 4
36.3793647289276 4
36.9120078086853 4
37.3748075962067 4
37.9715077877045 4
38.6477570533752 4
39.1757228374481 4
39.6517789363861 4
40.1755969524384 4
40.755676984787 4
41.1947119235992 4
41.8156089782715 4
42.2437946796417 4
42.8716897964478 4
43.3037528991699 4
43.7761270999908 4
44.3797845840454 4
44.9556522369385 4
45.559629201889 4
45.9877471923828 4
46.7158577442169 4
48.1021997928619 5
48.5835764408112 5
49.2116456031799 5
49.6399149894714 5
50.2597517967224 5
50.6474461555481 5
51.2714200019836 5
51.7036809921265 5
52.1838450431824 5
52.8115332126617 5
53.2443234920502 5
53.902731180191 5
54.3438200950623 5
55.063752412796 5
55.4957406520844 5
56.1554961204529 5
56.5958878993988 5
57.2650980949402 5
57.7036938667297 5
58.1875169277191 5
58.8517761230469 5
59.2836856842041 5
59.9595835208893 5
60.3916082382202 5
61.0679981708527 5
61.5427510738373 5
62.1674995422363 5
62.6474096775055 5
63.2714877128601 5
63.6957588195801 5
64.25568151474 5
64.6873893737793 5
};
\addplot [ultra thick, rlPoliciesHighSim, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.336000000000002 0
0.700000000000003 0
1.068 0
1.536 0
2.436 0
3.236 0
4.036 0
4.736 1
5.268 1
5.936 1
6.636 1
7.4 1
7.8 1
8.2 1
8.6 1
9.036 1
9.536 1
10.036 1
10.736 1
11.536 1
12.336 2
13.2 2
13.836 2
14.836 2
15.7 2
16.436 3
17.236 3
18.136 3
18.568 3
19.036 4
19.936 4
20.936 4
21.736 4
22.636 4
23.436 4
24.2 4
24.868 5
25.536 5
26.336 5
27.2 5
27.936 5
28.836 5
29.7 5
30.336 5
31.236 5
32.136 5
32.8 5
33.736 5
34.336 5
35.136 5
35.736 5
36.636 5
37.536 5
38.036 5
39.036 5
39.836 5
40.5 5
};
\addplot [ultra thick, rlPolicies, mark=*, mark size=1, mark options={solid}]
table {%
-7 0
-6.65384125709534 0
-6.07385444641113 0
-5.74090528488159 0
-5.15388679504395 0
-4.73393559455872 0
-4.43358707427979 0
-4.07519459724426 0
-3.72870087623596 0
-3.37217545509338 0
-2.86164903640747 0
-2.47369837760925 0
-2.17255878448486 0
-1.5647087097168 0
-1.07501792907715 0
-0.46576189994812 0
-0.0337743759155273 0
0.630027294158936 0
1.06999135017395 0
1.42949342727661 0
1.93020272254944 0
2.37455654144287 0
2.94263029098511 0
3.546382188797 0
4.15841221809387 0
4.73818731307983 0
5.16259527206421 0
5.73656392097473 0
6.07625365257263 1
6.36829781532288 1
6.97845911979675 1
7.37225961685181 1
8.08621501922607 1
8.42960691452026 1
8.74335122108459 1
9.35234189033508 1
9.75033402442932 1
10.2226760387421 1
10.7395303249359 1
11.2273030281067 1
11.8434197902679 1
12.3741292953491 1
12.8493309020996 2
13.2330243587494 2
13.6504309177399 2
14.1306037902832 2
14.640280008316 2
14.9762871265411 2
15.5526111125946 2
16.0431237220764 2
16.6655876636505 2
17.1376309394836 2
17.4826877117157 3
17.8634357452393 3
18.2309181690216 3
18.6494996547699 3
19.1346633434296 3
19.6422612667084 3
20.1351964473724 4
20.5481405258179 4
20.9802587032318 4
21.2579343318939 4
21.7326607704163 4
22.0702846050262 4
22.4295032024384 4
22.8445377349854 4
23.3485658168793 4
23.7398607730865 4
24.0329632759094 4
24.42844581604 4
24.872264623642 4
25.3361241817474 4
25.6491174697876 4
26.1390829086304 4
26.7508933544159 4
27.2199077606201 5
27.6548705101013 5
28.1905105113983 5
28.6351366043091 5
28.932774066925 5
29.4384586811066 5
29.7339344024658 5
30.2421951293945 5
30.8283195495605 5
31.140246629715 5
31.7405829429626 5
32.1382021903992 5
32.5670080184937 5
32.8463129997253 5
33.3349409103394 5
33.8386654853821 5
34.3398003578186 5
34.7408125400543 5
35.2682781219482 5
35.6465096473694 5
36.1668121814728 5
36.744640827179 5
37.2277162075043 5
37.5294628143311 5
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=60,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\small Distance [m]},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white},
ymin=0.783179900451658, ymax=14.526308856869,
ytick style={color=darkgray176},
% grid,
]
\addplot [ultra thick, black, dashed]
table {%
-14 2
-12.6469523906708 2
-12.0281412601471 2
-11.5522265434265 2
-10.993283033371 2
-10.6132898330688 2
-9.94053959846497 2
-9.55103135108948 2
-8.9924783706665 2
-8.55553364753723 2
-8.0403003692627 2
-7.53226161003113 2
-7.03677725791931 2
-6.4444842338562 2
-5.9160749912262 2
-5.25250840187073 2
-4.6892728805542 2
-4.1324188709259 2
-3.71729397773743 2
-3.03643679618835 2
-2.56103420257568 2
-2.02018475532532 2
-1.44447898864746 2
-1.01617193222046 2
-0.509262323379517 2
0.0554683208465576 2
0.484044551849365 2
0.960729598999023 2
1.67483472824097 2
2.10270643234253 2
2.65171885490417 2
3.25553798675537 2
3.68432712554932 2
4.3398654460907 2
4.85157823562622 2
5.33938026428223 2
5.9555516242981 2
6.37971091270447 2
7.86127209663391 2
8.28379559516907 2
8.95607495307922 2
9.35573840141296 2
9.97153258323669 2
10.4440817832947 2
11.1676511764526 2
11.6435918807983 2
12.3639979362488 2
12.7956168651581 2
13.3717436790466 2
13.8556725978851 2
14.2876574993134 2
14.891619682312 2
15.6077117919922 2
16.0397334098816 2
16.60755443573 2
17.1427857875824 2
17.7077333927155 2
18.1482656002045 2
19.7707078456879 2
20.2438099384308 2
20.7758183479309 2
21.3077080249786 2
21.788250207901 2
22.3596541881561 2
22.7917537689209 2
23.4197721481323 2
23.8566904067993 2
24.3756051063538 2
24.9600274562836 2
25.391921043396 2
26.0115129947662 2
26.5754961967468 2
27.0440144538879 2
27.7599673271179 2
28.2435712814331 2
29.779661655426 2
30.3036985397339 2
30.7837510108948 2
31.4154055118561 2
31.8919389247894 2
32.5155458450317 2
32.9404513835907 2
33.5667219161987 2
33.9607338905334 2
35.3496062755585 2
35.7847712039948 2
36.3793647289276 2
36.9120078086853 2
37.3748075962067 2
37.9715077877045 2
38.6477570533752 2
39.1757228374481 2
39.6517789363861 2
40.1755969524384 2
40.755676984787 2
41.1947119235992 2
41.8156089782715 2
42.2437946796417 2
42.8716897964478 2
43.3037528991699 2
43.7761270999908 2
44.3797845840454 2
44.9556522369385 2
45.559629201889 2
45.9877471923828 2
46.7158577442169 2
48.1021997928619 2
48.5835764408112 2
49.2116456031799 2
49.6399149894714 2
50.2597517967224 2
50.6474461555481 2
51.2714200019836 2
51.7036809921265 2
52.1838450431824 2
52.8115332126617 2
53.2443234920502 2
53.902731180191 2
54.3438200950623 2
55.063752412796 2
55.4957406520844 2
56.1554961204529 2
56.5958878993988 2
57.2650980949402 2
57.7036938667297 2
58.1875169277191 2
58.8517761230469 2
59.2836856842041 2
59.9595835208893 2
60.3916082382202 2
61.0679981708527 2
61.5427510738373 2
62.1674995422363 2
62.6474096775055 2
63.2714877128601 2
63.6957588195801 2
64.25568151474 2
64.6873893737793 2
};
\addplot [ultra thick, planner]
table {%
-14 9.65616792431135
-12.6469523906708 9.65616792431134
-12.0281412601471 9.65616792431134
-11.5522265434265 9.65616792431134
-10.993283033371 9.65616792431133
-10.6132898330688 9.65616792431133
-9.94053959846497 9.65616792431133
-9.55103135108948 9.65616792431133
-8.9924783706665 9.65616792431132
-8.55553364753723 9.65616792431132
-8.0403003692627 9.65616792431132
-7.53226161003113 9.65616792431132
-7.03677725791931 9.65616792431131
-6.4444842338562 9.65616792431131
-5.9160749912262 9.65616792431131
-5.25250840187073 9.6561679243113
-4.6892728805542 9.6561679243113
-4.1324188709259 9.6561679243113
-3.71729397773743 9.6561679243113
-3.03643679618835 9.65616792431129
-2.56103420257568 9.65616792431129
-2.02018475532532 9.65616792431129
-1.44447898864746 9.65616792431129
-1.01617193222046 9.65616792431128
-0.509262323379517 9.65616792431128
0.0554683208465576 9.65616792431128
0.484044551849365 9.65568987710057
0.960729598999023 9.63942863030951
1.67483472824097 9.37838423618989
2.10270643234253 9.04116782021984
2.65171885490417 8.34951675019147
3.25553798675537 7.11654387532806
3.68432712554932 6.46454395420707
4.3398654460907 5.39714284640504
4.85157823562622 4.59829822928476
5.33938026428223 3.87679148764105
5.9555516242981 3.13125079552266
6.37971091270447 2.59980778731224
7.86127209663391 13.9913145758704
8.28379559516907 13.7744510516257
8.95607495307922 13.6761720508627
9.35573840141296 13.6576749502664
9.97153258323669 13.3644787087694
10.4440817832947 12.9072909174444
11.1676511764526 12.3910900559639
11.6435918807983 12.0384487944691
12.3639979362488 11.0851406669274
12.7956168651581 10.4951202626764
13.3717436790466 9.46148725116185
13.8556725978851 8.70791833141589
14.2876574993134 8.11612023290654
14.891619682312 7.18822668237317
15.6077117919922 6.18271473992391
16.0397334098816 5.48522803400065
16.60755443573 4.70155318588328
17.1427857875824 3.89921915133008
17.7077333927155 3.17356414414592
18.1482656002045 2.56080808255664
19.7707078456879 9.47491746377253
20.2438099384308 9.07376750459232
20.7758183479309 8.79598253349677
21.3077080249786 8.78443510489739
21.788250207901 8.78506814101969
22.3596541881561 8.77095296669121
22.7917537689209 8.64235741508686
23.4197721481323 8.12818360790283
23.8566904067993 7.60911169571472
24.3756051063538 6.79143712195508
24.9600274562836 6.43988460572335
25.391921043396 6.02545920303528
26.0115129947662 5.21658223514559
26.5754961967468 4.1971148576674
27.0440144538879 3.51923636044157
27.7599673271179 2.59277767066593
28.2435712814331 2.02410497342241
29.779661655426 5.69555848648237
30.3036985397339 6.07315172677121
30.7837510108948 6.07123457966245
31.4154055118561 6.04509529019651
31.8919389247894 5.75238813400602
32.5155458450317 4.64706384418902
32.9404513835907 3.94297335412927
33.5667219161987 3.04507522296057
33.9607338905334 2.47738651270769
35.3496062755585 10.4424436631525
35.7847712039948 10.2371643340532
36.3793647289276 10.1299656300597
36.9120078086853 10.3202701708826
37.3748075962067 10.3202978155339
37.9715077877045 10.3202978155339
38.6477570533752 10.2785236970611
39.1757228374481 10.0344143474122
39.6517789363861 9.70169225891911
40.1755969524384 9.15124747350627
40.755676984787 8.73621420852405
41.1947119235992 8.45897176810861
41.8156089782715 7.91989748280375
42.2437946796417 7.0887978270472
42.8716897964478 6.23571360176307
43.3037528991699 5.67217397658296
43.7761270999908 5.04715012465416
44.3797845840454 4.45565450228606
44.9556522369385 3.80767766192423
45.559629201889 3.28010979509076
45.9877471923828 2.88806999361614
46.7158577442169 2.35913056044807
48.1021997928619 10.6591989105382
48.5835764408112 10.2940880612811
49.2116456031799 10.0756412553241
49.6399149894714 10.3883167001073
50.2597517967224 10.3854887074538
50.6474461555481 10.3119502173653
51.2714200019836 9.83483577210074
51.7036809921265 9.41441909634976
52.1838450431824 8.47433090094071
52.8115332126617 7.70098027151813
53.2443234920502 7.02579033301177
53.902731180191 6.14297887453201
54.3438200950623 5.46262710860727
55.063752412796 4.42598664638238
55.4957406520844 3.85610665458434
56.1554961204529 2.91781112553643
56.5958878993988 2.34941224895774
57.2650980949402 1.42921354284498
57.7036938667297 1.02607704465256
58.1875169277191 0.751033990381283
58.8517761230469 0.741312235752496
59.2836856842041 0.735365147340017
59.9595835208893 0.732492237745421
60.3916082382202 0.732492237745421
61.0679981708527 0.732492237745421
61.5427510738373 0.732492237745421
62.1674995422363 0.732492237745421
62.6474096775055 0.732492237745421
63.2714877128601 0.732492237745421
63.6957588195801 0.732492237745421
64.25568151474 0.732492237745421
64.6873893737793 0.732492237745421
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 9.65616792431138
0.336000000000002 9.36047777184979
0.700000000000003 8.6315097811605
1.068 8.02901605229806
1.536 7.03915037339301
2.436 5.30229998381899
3.236 3.75413461710291
4.036 2.16603687229428
4.736 13.9016211770318
5.268 13.0506881776218
5.936 11.7867682436426
6.636 10.4446911729741
7.4 9.01325357660366
7.8 8.32263041193586
8.2 7.60891816268447
8.6 6.90219730111099
9.036 6.17410114887411
9.536 5.24715701969995
10.036 4.33600944919926
10.736 3.03076522045966
11.536 1.40786758028881
12.336 8.66502658149528
13.2 7.0157652904264
13.836 5.7676958951655
14.836 3.78624770379012
15.7 2.1235567132137
16.436 6.49934927302086
17.236 4.96782845758501
18.136 3.22950804036954
18.568 2.4588108665675
19.036 10.6668846552738
19.936 9.52915544043318
20.936 7.75951508017131
21.736 6.25362503503835
22.636 4.72014248811089
23.436 3.34105057970039
24.2 1.91674179778615
24.868 10.4012921573389
25.536 9.01625418658333
26.336 7.45668382947325
27.2 5.7472254527781
27.936 4.29673265954635
28.836 2.49279378268887
29.7 1.59122301341814
30.336 1.59122301341814
31.236 1.59122301341814
32.136 1.59122301341814
32.8 1.59122301341814
33.736 1.59122301341814
34.336 1.59122301341814
35.136 1.59122301341814
35.736 1.59122301341814
36.636 1.59122301341814
37.536 1.59122301341814
38.036 1.59122301341814
39.036 1.59122301341814
39.836 1.59122301341814
40.5 1.59122301341814
};
\addplot [ultra thick, rlPolicies]
table {%
-7 9.65616792431137
-6.65384125709534 9.65616792431137
-6.07385444641113 9.65616792431137
-5.74090528488159 9.65616792431137
-5.15388679504395 9.65616792431137
-4.73393559455872 9.65616792431137
-4.43358707427979 9.65616792431137
-4.07519459724426 9.65616792431137
-3.72870087623596 9.65616792431137
-3.37217545509338 9.65616792431137
-2.86164903640747 9.65616792431137
-2.47369837760925 9.65616792431137
-2.17255878448486 9.65616792431137
-1.5647087097168 9.65616792431137
-1.07501792907715 9.65616792431137
-0.46576189994812 9.65616792431137
-0.0337743759155273 9.65616792431137
0.630027294158936 9.65787320074875
1.06999135017395 9.61495287189552
1.42949342727661 9.4373174026652
1.93020272254944 8.83886055406464
2.37455654144287 8.13796923672785
2.94263029098511 6.23343759132502
3.546382188797 4.93197238949846
4.15841221809387 3.614233097545
4.73818731307983 2.31790541252086
5.16259527206421 1.45869275257788
5.73656392097473 0.365409870882628
6.07625365257263 12.9936253209503
6.36829781532288 12.7414079074378
6.97845911979675 12.326260840637
7.37225961685181 11.6610040044529
8.08621501922607 10.0687341388898
8.42960691452026 9.37894098040914
8.74335122108459 8.84799894067896
9.35234189033508 7.78143186691771
9.75033402442932 7.03772433847846
10.2226760387421 6.2144846751246
10.7395303249359 5.23387306413034
11.2273030281067 4.3046764316741
11.8434197902679 3.13068588995381
12.3741292953491 2.13847054648288
12.8493309020996 9.40868289243766
13.2330243587494 8.64706408533052
13.6504309177399 7.87098135500722
14.1306037902832 6.91371614658591
14.640280008316 5.95290683675981
14.9762871265411 5.31325773640308
15.5526111125946 4.11494625546823
16.0431237220764 3.13586541091716
16.6655876636505 1.94124782639104
17.1376309394836 1.05271235022999
17.4826877117157 5.99204230915171
17.8634357452393 5.4302782452848
18.2309181690216 4.82088727706252
18.6494996547699 4.05334435567711
19.1346633434296 3.10851724742955
19.6422612667084 2.10733400289714
20.1351964473724 10.4834520466873
20.5481405258179 9.88390573735581
20.9802587032318 9.22664762120606
21.2579343318939 8.65695417841376
21.7326607704163 7.89144694977386
22.0702846050262 7.35907297781625
22.4295032024384 6.87885910859737
22.8445377349854 6.44859753803196
23.3485658168793 5.90721829891848
23.7398607730865 5.49175385573187
24.0329632759094 5.10671515213116
24.42844581604 4.55739792193222
24.872264623642 3.93405983805904
25.3361241817474 3.05686404102771
25.6491174697876 2.46888656012863
26.1390829086304 1.53616579884681
26.7508933544159 0.730267696687247
27.2199077606201 9.33728183990818
27.6548705101013 9.01787136851912
28.1905105113983 8.69585848376703
28.6351366043091 7.82777445696886
28.932774066925 7.20213997394779
29.4384586811066 6.18908258248593
29.7339344024658 5.61506359623262
30.2421951293945 4.58215624445822
30.8283195495605 3.43273704685617
31.140246629715 2.79686989678801
31.7405829429626 1.64302784904606
32.1382021903992 1.07494483698095
32.5670080184937 0.824764280696109
32.8463129997253 0.811428649961891
33.3349409103394 1.46841506989185
33.8386654853821 1.46836790247749
34.3398003578186 1.46836790247749
34.7408125400543 1.46836790247749
35.2682781219482 1.46836790247749
35.6465096473694 1.46836790247749
36.1668121814728 1.46836790247749
36.744640827179 1.46836790247749
37.2277162075043 1.46836790247749
37.5294628143311 1.46836790247749
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Time [s]},
xlabel style={at={(axis description cs:0.5,-0.35)}, color=black!80!white},
xmin=0, xmax=40.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\small Speed [m/s]},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white},
ytick={0, 1, 2},
ymin=-0.101943860650063, ymax=2.32611137142689,
ytick style={color=darkgray176}
]
\addplot [ultra thick, black, dashed]
table {%
-14 2
-12.6469523906708 2
-12.0281412601471 2
-11.5522265434265 2
-10.993283033371 2
-10.6132898330688 2
-9.94053959846497 2
-9.55103135108948 2
-8.9924783706665 2
-8.55553364753723 2
-8.0403003692627 2
-7.53226161003113 2
-7.03677725791931 2
-6.4444842338562 2
-5.9160749912262 2
-5.25250840187073 2
-4.6892728805542 2
-4.1324188709259 2
-3.71729397773743 2
-3.03643679618835 2
-2.56103420257568 2
-2.02018475532532 2
-1.44447898864746 2
-1.01617193222046 2
-0.509262323379517 2
0.0554683208465576 2
0.484044551849365 2
0.960729598999023 2
1.67483472824097 2
2.10270643234253 2
2.65171885490417 2
3.25553798675537 2
3.68432712554932 2
4.3398654460907 2
4.85157823562622 2
5.33938026428223 2
5.9555516242981 2
6.37971091270447 2
7.86127209663391 2
8.28379559516907 2
8.95607495307922 2
9.35573840141296 2
9.97153258323669 2
10.4440817832947 2
11.1676511764526 2
11.6435918807983 2
12.3639979362488 2
12.7956168651581 2
13.3717436790466 2
13.8556725978851 2
14.2876574993134 2
14.891619682312 2
15.6077117919922 2
16.0397334098816 2
16.60755443573 2
17.1427857875824 2
17.7077333927155 2
18.1482656002045 2
19.7707078456879 2
20.2438099384308 2
20.7758183479309 2
21.3077080249786 2
21.788250207901 2
22.3596541881561 2
22.7917537689209 2
23.4197721481323 2
23.8566904067993 2
24.3756051063538 2
24.9600274562836 2
25.391921043396 2
26.0115129947662 2
26.5754961967468 2
27.0440144538879 2
27.7599673271179 2
28.2435712814331 2
29.779661655426 2
30.3036985397339 2
30.7837510108948 2
31.4154055118561 2
31.8919389247894 2
32.5155458450317 2
32.9404513835907 2
33.5667219161987 2
33.9607338905334 2
35.3496062755585 2
35.7847712039948 2
36.3793647289276 2
36.9120078086853 2
37.3748075962067 2
37.9715077877045 2
38.6477570533752 2
39.1757228374481 2
39.6517789363861 2
40.1755969524384 2
40.755676984787 2
41.1947119235992 2
41.8156089782715 2
42.2437946796417 2
42.8716897964478 2
43.3037528991699 2
43.7761270999908 2
44.3797845840454 2
44.9556522369385 2
45.559629201889 2
45.9877471923828 2
46.7158577442169 2
48.1021997928619 2
48.5835764408112 2
49.2116456031799 2
49.6399149894714 2
50.2597517967224 2
50.6474461555481 2
51.2714200019836 2
51.7036809921265 2
52.1838450431824 2
52.8115332126617 2
53.2443234920502 2
53.902731180191 2
54.3438200950623 2
55.063752412796 2
55.4957406520844 2
56.1554961204529 2
56.5958878993988 2
57.2650980949402 2
57.7036938667297 2
58.1875169277191 2
58.8517761230469 2
59.2836856842041 2
59.9595835208893 2
60.3916082382202 2
61.0679981708527 2
61.5427510738373 2
62.1674995422363 2
62.6474096775055 2
63.2714877128601 2
63.6957588195801 2
64.25568151474 2
64.6873893737793 2
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 0
0.336000000000002 1.87395669221878
0.700000000000003 1.95579922199249
1.068 1.97306760549545
1.536 1.95449910163879
2.436 1.96206167936325
3.236 1.93560633659363
4.036 1.97008044719696
4.736 1.97937834262848
5.268 1.98847049474716
5.936 1.97204096317291
6.636 1.97888145446777
7.4 1.96099491119385
7.8 1.96214196681976
8.2 1.95315606594086
8.6 1.96213763952255
9.036 1.95880694389343
9.536 1.97294483184814
10.036 1.98079619407654
10.736 1.97803394794464
11.536 2.03887721300125
12.336 1.92068345546722
13.2 1.98757953643799
13.836 1.98414133787155
14.836 1.98394764661789
15.7 1.92057076692581
16.436 1.97863730192184
17.236 1.94846112728119
18.136 1.96297076940537
18.568 1.95860821008682
19.036 1.66732358336449
19.936 1.97152404785156
20.936 1.99320902824402
21.736 1.98916354179382
22.636 1.75193020105362
23.436 1.93098646402359
24.2 1.92822407484055
24.868 1.95124247074127
25.536 1.96369457244873
26.336 1.99195450544357
27.2 2.00044473409653
27.936 2.00218005180359
28.836 1.95263600349426
29.7 0
30.336 0
31.236 0
32.136 0
32.8 0
33.736 0
34.336 0
35.136 0
35.736 0
36.636 0
37.536 0
38.036 0
39.036 0
39.836 0
40.5 0
};
\addplot [ultra thick, rlPolicies]
table {%
-7 4.33897709428699e-16
-6.65384125709534 4.33897709428699e-16
-6.07385444641113 4.33897709428699e-16
-5.74090528488159 4.33897709428699e-16
-5.15388679504395 4.33897709428699e-16
-4.73393559455872 4.33897709428699e-16
-4.43358707427979 4.33897709428699e-16
-4.07519459724426 4.33897709428699e-16
-3.72870087623596 4.33897709428699e-16
-3.37217545509338 4.33897709428699e-16
-2.86164903640747 4.33897709428699e-16
-2.47369837760925 4.33897709428699e-16
-2.17255878448486 4.33897709428699e-16
-1.5647087097168 4.33897709428699e-16
-1.07501792907715 4.33897709428699e-16
-0.46576189994812 4.33897709428699e-16
-0.0337743759155273 4.33897709428699e-16
0.630027294158936 0.00399244665916808
1.06999135017395 0.263303494728207
1.42949342727661 0.698807596294513
1.93020272254944 1.56982612396602
2.37455654144287 2.01729696787443
2.94263029098511 2.2153441632637
3.546382188797 2.20649646070192
4.15841221809387 2.20375747253021
4.73818731307983 2.13752731876467
5.16259527206421 2.16135874326793
5.73656392097473 2.1024479331069
6.07625365257263 1.79168976166183
6.36829781532288 0.731796989326912
6.97845911979675 1.61261879694572
7.37225961685181 1.96370082569537
8.08621501922607 2.0642224982402
8.42960691452026 2.03438918513865
8.74335122108459 2.00629848556169
9.35234189033508 2.07594224330994
9.75033402442932 2.02711223935902
10.2226760387421 2.0295984167756
10.7395303249359 2.02456255671952
11.2273030281067 2.03594721721983
11.8434197902679 2.02632561572195
12.3741292953491 1.99765888452604
12.8493309020996 1.95486252805651
13.2330243587494 1.95687880990287
13.6504309177399 1.96755367389542
14.1306037902832 1.99870507061055
14.640280008316 1.99379847098866
14.9762871265411 2.0389567120969
15.5526111125946 2.02174570855721
16.0431237220764 2.03340997851864
16.6655876636505 2.04446713632719
17.1376309394836 2.01566890980339
17.4826877117157 1.62007914954641
17.8634357452393 1.41967157552016
18.2309181690216 1.76590248814486
18.6494996547699 1.96618305066401
19.1346633434296 1.99124273577127
19.6422612667084 1.99203522638256
20.1351964473724 1.99981947017472
20.5481405258179 1.78782726095317
20.9802587032318 1.88214328219726
21.2579343318939 1.97449410027894
21.7326607704163 1.95976435205423
22.0702846050262 1.88305590492741
22.4295032024384 1.78076676169357
22.8445377349854 1.6443597734659
23.3485658168793 1.56582148224225
23.7398607730865 1.58355865070631
24.0329632759094 1.55913812650976
24.42844581604 1.55698906064345
24.872264623642 1.63415037903925
25.3361241817474 1.95708092468754
25.6491174697876 2.01382619260077
26.1390829086304 2.03542662915378
26.7508933544159 2.00328745731077
27.2199077606201 0.910210814609939
27.6548705101013 0.887104942472833
28.1905105113983 1.84508793835997
28.6351366043091 2.0278990934945
28.932774066925 2.07606954563588
29.4384586811066 2.0418375419038
29.7339344024658 2.02253066353224
30.2421951293945 2.04255764381304
30.8283195495605 2.02678397993717
31.140246629715 2.06566232031807
31.7405829429626 1.98193840869432
32.1382021903992 1.5622815890907
32.5670080184937 0.15786638768748
32.8463129997253 0.00438478823673414
33.3349409103394 0.000785397543352165
33.8386654853821 2.02873200010056e-15
34.3398003578186 2.02873200010056e-15
34.7408125400543 2.02873200010056e-15
35.2682781219482 2.02873200010056e-15
35.6465096473694 2.02873200010056e-15
36.1668121814728 2.02873200010056e-15
36.744640827179 2.02873200010056e-15
37.2277162075043 2.02873200010056e-15
37.5294628143311 2.02873200010056e-15
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Time [s]},
xlabel style={at={(axis description cs:0.5,-0.35)}, color=black!80!white},
xmin=0, xmax=60.0,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={\small Angle [rad]},
ytick={0, 0.4, 0.8},
ylabel style={at={(axis description cs:-0.12,0.5)}, color=black!80!white},
ymin=-0.0349968403707182, ymax=1.35423653994114,
ytick style={color=darkgray176}
]
\addplot [ultra thick, black, dashed]
table {%
-14 0.4
-12.6469523906708 0.4
-12.0281412601471 0.4
-11.5522265434265 0.4
-10.993283033371 0.4
-10.6132898330688 0.4
-9.94053959846497 0.4
-9.55103135108948 0.4
-8.9924783706665 0.4
-8.55553364753723 0.4
-8.0403003692627 0.4
-7.53226161003113 0.4
-7.03677725791931 0.4
-6.4444842338562 0.4
-5.9160749912262 0.4
-5.25250840187073 0.4
-4.6892728805542 0.4
-4.1324188709259 0.4
-3.71729397773743 0.4
-3.03643679618835 0.4
-2.56103420257568 0.4
-2.02018475532532 0.4
-1.44447898864746 0.4
-1.01617193222046 0.4
-0.509262323379517 0.4
0.0554683208465576 0.4
0.484044551849365 0.4
0.960729598999023 0.4
1.67483472824097 0.4
2.10270643234253 0.4
2.65171885490417 0.4
3.25553798675537 0.4
3.68432712554932 0.4
4.3398654460907 0.4
4.85157823562622 0.4
5.33938026428223 0.4
5.9555516242981 0.4
6.37971091270447 0.4
7.86127209663391 0.4
8.28379559516907 0.4
8.95607495307922 0.4
9.35573840141296 0.4
9.97153258323669 0.4
10.4440817832947 0.4
11.1676511764526 0.4
11.6435918807983 0.4
12.3639979362488 0.4
12.7956168651581 0.4
13.3717436790466 0.4
13.8556725978851 0.4
14.2876574993134 0.4
14.891619682312 0.4
15.6077117919922 0.4
16.0397334098816 0.4
16.60755443573 0.4
17.1427857875824 0.4
17.7077333927155 0.4
18.1482656002045 0.4
19.7707078456879 0.4
20.2438099384308 0.4
20.7758183479309 0.4
21.3077080249786 0.4
21.788250207901 0.4
22.3596541881561 0.4
22.7917537689209 0.4
23.4197721481323 0.4
23.8566904067993 0.4
24.3756051063538 0.4
24.9600274562836 0.4
25.391921043396 0.4
26.0115129947662 0.4
26.5754961967468 0.4
27.0440144538879 0.4
27.7599673271179 0.4
28.2435712814331 0.4
29.779661655426 0.4
30.3036985397339 0.4
30.7837510108948 0.4
31.4154055118561 0.4
31.8919389247894 0.4
32.5155458450317 0.4
32.9404513835907 0.4
33.5667219161987 0.4
33.9607338905334 0.4
35.3496062755585 0.4
35.7847712039948 0.4
36.3793647289276 0.4
36.9120078086853 0.4
37.3748075962067 0.4
37.9715077877045 0.4
38.6477570533752 0.4
39.1757228374481 0.4
39.6517789363861 0.4
40.1755969524384 0.4
40.755676984787 0.4
41.1947119235992 0.4
41.8156089782715 0.4
42.2437946796417 0.4
42.8716897964478 0.4
43.3037528991699 0.4
43.7761270999908 0.4
44.3797845840454 0.4
44.9556522369385 0.4
45.559629201889 0.4
45.9877471923828 0.4
46.7158577442169 0.4
48.1021997928619 0.4
48.5835764408112 0.4
49.2116456031799 0.4
49.6399149894714 0.4
50.2597517967224 0.4
50.6474461555481 0.4
51.2714200019836 0.4
51.7036809921265 0.4
52.1838450431824 0.4
52.8115332126617 0.4
53.2443234920502 0.4
53.902731180191 0.4
54.3438200950623 0.4
55.063752412796 0.4
55.4957406520844 0.4
56.1554961204529 0.4
56.5958878993988 0.4
57.2650980949402 0.4
57.7036938667297 0.4
58.1875169277191 0.4
58.8517761230469 0.4
59.2836856842041 0.4
59.9595835208893 0.4
60.3916082382202 0.4
61.0679981708527 0.4
61.5427510738373 0.4
62.1674995422363 0.4
62.6474096775055 0.4
63.2714877128601 0.4
63.6957588195801 0.4
64.25568151474 0.4
64.6873893737793 0.4
};
\addplot [ultra thick, planner]
table {%
-14 0.0178677189279507
-12.6469523906708 0.0177901449886845
-12.0281412601471 0.017792984448829
-11.5522265434265 0.0177581998463878
-10.993283033371 0.0177440549765936
-10.6132898330688 0.0177080358307853
-9.94053959846497 0.0176733141174526
-9.55103135108948 0.0176317259826093
-8.9924783706665 0.0176314883840034
-8.55553364753723 0.0176475150525025
-8.0403003692627 0.0177124157838657
-7.53226161003113 0.0177558677842733
-7.03677725791931 0.0177136639014279
-6.4444842338562 0.0176507772045189
-5.9160749912262 0.0176155078483664
-5.25250840187073 0.017515477420823
-4.6892728805542 0.0176030467864091
-4.1324188709259 0.0176794166235984
-3.71729397773743 0.0176834533799183
-3.03643679618835 0.0176143218714729
-2.56103420257568 0.0176073330921535
-2.02018475532532 0.0176254089957855
-1.44447898864746 0.0176244291132906
-1.01617193222046 0.0176169530101713
-0.509262323379517 0.0175901129366765
0.0554683208465576 0.0175581863703491
0.484044551849365 0.0175204656785616
0.960729598999023 0.0408645449063221
1.67483472824097 0.0680348846045302
2.10270643234253 0.0647959964974928
2.65171885490417 0.0828730013675451
3.25553798675537 0.0882802153186739
3.68432712554932 0.0877165024008269
4.3398654460907 0.0843859235888674
4.85157823562622 0.0769898965350466
5.33938026428223 0.0764346986988514
5.9555516242981 0.061824383321795
6.37971091270447 0.0561396766234273
7.86127209663391 0.533246351675858
8.28379559516907 0.545924663056767
8.95607495307922 0.538377379987508
9.35573840141296 0.503873608718943
9.97153258323669 0.269611675564683
10.4440817832947 0.0370209998345471
11.1676511764526 0.178835161646142
11.6435918807983 0.266991062350191
12.3639979362488 0.357744502903163
12.7956168651581 0.398118626889818
13.3717436790466 0.452806492470658
13.8556725978851 0.495773979479215
14.2876574993134 0.521225170491683
14.891619682312 0.558383087590771
15.6077117919922 0.590750328137324
16.0397334098816 0.607124956691528
16.60755443573 0.614912798080631
17.1427857875824 0.600681565451841
17.7077333927155 0.575103774797784
18.1482656002045 0.518627461527538
19.7707078456879 0.5772767359632
20.2438099384308 0.463641081077074
20.7758183479309 0.443279572652531
21.3077080249786 0.44320003318476
21.788250207901 0.443036063406329
22.3596541881561 0.441744261223867
22.7917537689209 0.371386836091331
23.4197721481323 0.255395033048145
23.8566904067993 0.115147194601673
24.3756051063538 0.0778788491930236
24.9600274562836 0.192386526373415
25.391921043396 0.189829233754558
26.0115129947662 0.173955479724059
26.5754961967468 0.180114999743346
27.0440144538879 0.158989468400761
27.7599673271179 0.140561562732654
28.2435712814331 0.125155194991487
29.779661655426 0.0790978256718737
30.3036985397339 0.0624056150294603
30.7837510108948 0.059440728452845
31.4154055118561 0.0200814098494007
31.8919389247894 0.0359609530291567
32.5155458450317 0.0131983368018175
32.9404513835907 0.0200004387497062
33.5667219161987 0.00560536797656125
33.9607338905334 0.0131608153106248
35.3496062755585 0.476072270434443
35.7847712039948 0.458669064230034
36.3793647289276 0.465952885775301
36.9120078086853 0.467417715245781
37.3748075962067 0.466572542569972
37.9715077877045 0.466114210972645
38.6477570533752 0.396076875829747
39.1757228374481 0.198588861093775
39.6517789363861 0.016948275454546
40.1755969524384 0.30466379394637
40.755676984787 0.640288513881825
41.1947119235992 0.798532324696734
41.8156089782715 0.856784170583066
42.2437946796417 0.877702123162181
42.8716897964478 0.917984927896365
43.3037528991699 0.895148962010906
43.7761270999908 0.859459641340421
44.3797845840454 0.802472743509869
44.9556522369385 0.697311656458086
45.559629201889 0.571578238820964
45.9877471923828 0.457092080029235
46.7158577442169 0.323357322075778
48.1021997928619 0.0840202782294945
48.5835764408112 0.107912690586403
49.2116456031799 0.0955426526374337
49.6399149894714 0.0856542009537111
50.2597517967224 0.107316601889357
50.6474461555481 0.18646520132486
51.2714200019836 0.112806823057264
51.7036809921265 0.0703626792245086
52.1838450431824 0.031068978988481
52.8115332126617 0.031097473108814
53.2443234920502 0.0514626311232783
53.902731180191 0.105515069544191
54.3438200950623 0.134436568299321
55.063752412796 0.210669461833528
55.4957406520844 0.231761695782202
56.1554961204529 0.263239491597673
56.5958878993988 0.281575951662809
57.2650980949402 0.3430994693373
57.7036938667297 0.380620219994243
58.1875169277191 0.377826953297012
58.8517761230469 0.380012260932909
59.2836856842041 0.380204557628336
59.9595835208893 0.379135445755677
60.3916082382202 0.378895625917194
61.0679981708527 0.378631730520036
61.5427510738373 0.37842447122519
62.1674995422363 0.378335935753687
62.6474096775055 0.378236511519264
63.2714877128601 0.378137808655685
63.6957588195801 0.378036645669583
64.25568151474 0.377927015846552
64.6873893737793 0.377885287648413
};
\addplot [ultra thick, rlPoliciesHighSim]
table {%
0 0.010169054313605
0.336000000000002 0.0769291618947014
0.700000000000003 0.0717006524494962
1.068 0.0482988504144001
1.536 0.0541651190288897
2.436 0.102616901515743
3.236 0.0651786305860278
4.036 0.0185931792604988
4.736 0.346186373734844
5.268 0.109343413077025
5.936 0.237680107731671
6.636 0.610375461120627
7.4 0.779414384674475
7.8 0.696190226763294
8.2 0.635882490982934
8.6 0.574099002578359
9.036 0.513495846188514
9.536 0.428500495925619
10.036 0.333574439476298
10.736 0.113063201961061
11.536 0.0928809924985752
12.336 0.186349987231359
13.2 0.094831548496081
13.836 0.0585007662044449
14.836 0.0199353945018027
15.7 0.0340830006720638
16.436 0.241293105345096
17.236 0.287218299928322
18.136 0.103060162559302
18.568 0.0541831516355585
19.036 0.467631118464992
19.936 0.0840858971321965
20.936 0.411673709188063
21.736 0.823957669848979
22.636 0.91348694800007
23.436 0.677397524614523
24.2 0.389583941160041
24.868 0.380728014069655
25.536 0.117124962260773
26.336 0.0300092894073365
27.2 0.0919583911527314
27.936 0.143050465286494
28.836 0.150522014202709
29.7 0.202647564767825
30.336 0.199144609343321
31.236 0.198340184609402
32.136 0.197984986771538
32.8 0.197722225569792
33.736 0.197467720124809
34.336 0.197263814896519
35.136 0.197050496176555
35.736 0.196797095396246
36.636 0.196542776666206
37.536 0.196267145528158
38.036 0.196128053170683
39.036 0.195890701662339
39.836 0.195658058607995
40.5 0.195463384352835
};
\addplot [ultra thick, rlPolicies]
table {%
-7 0.00536940958323065
-6.65384125709534 0.00532409161140369
-6.07385444641113 0.00534526440394242
-5.74090528488159 0.00534332273596084
-5.15388679504395 0.0052402335350563
-4.73393559455872 0.00521436822763444
-4.43358707427979 0.00518361313114507
-4.07519459724426 0.00517077986928282
-3.72870087623596 0.00514665225327088
-3.37217545509338 0.00516830821858022
-2.86164903640747 0.00530412616500734
-2.47369837760925 0.00532414605531155
-2.17255878448486 0.00535100734871032
-1.5647087097168 0.00529672662420925
-1.07501792907715 0.00533935268635021
-0.46576189994812 0.00525271811213142
-0.0337743759155273 0.00527853306277572
0.630027294158936 0.000737828910261282
1.06999135017395 0.0494358772465553
1.42949342727661 0.100461897721347
1.93020272254944 0.312466478007884
2.37455654144287 0.292204070565033
2.94263029098511 0.0346442353901342
3.546382188797 0.272447053176415
4.15841221809387 0.180763215911732
4.73818731307983 0.0826895737741029
5.16259527206421 0.0555141081276284
5.73656392097473 0.0399509520810222
6.07625365257263 0.481022931182071
6.36829781532288 0.447372380617875
6.97845911979675 0.139812719888142
7.37225961685181 0.173299259966608
8.08621501922607 0.797475759720753
8.42960691452026 1.00848274465595
8.74335122108459 0.924836953096416
9.35234189033508 0.795230153840152
9.75033402442932 0.711831113522715
10.2226760387421 0.62276152038691
10.7395303249359 0.532559482928514
11.2273030281067 0.441189319394551
11.8434197902679 0.257126674471099
12.3741292953491 0.0524082980161455
12.8493309020996 0.092654328167012
13.2330243587494 0.216832478331858
13.6504309177399 0.234985416746757
14.1306037902832 0.148361940448291
14.640280008316 0.113089309725144
14.9762871265411 0.0990615252358875
15.5526111125946 0.0499782639552278
16.0431237220764 0.00955094815842815
16.6655876636505 0.0124677938491677
17.1376309394836 0.0297308665052201
17.4826877117157 0.0785445440332654
17.8634357452393 0.269554116627942
18.2309181690216 0.389087233863488
18.6494996547699 0.288279905901618
19.1346633434296 0.119009846597358
19.6422612667084 0.0489156068052813
20.1351964473724 0.405869972776937
20.5481405258179 0.078722173119335
20.9802587032318 0.220595293395264
21.2579343318939 0.464109309230072
21.7326607704163 0.869833157519553
22.0702846050262 1.15617660248388
22.4295032024384 1.28978422036824
22.8445377349854 1.21860021282206
23.3485658168793 1.10816174175392
23.7398607730865 0.933801569085652
24.0329632759094 0.760451393087792
24.42844581604 0.487393007370538
24.872264623642 0.319639208297215
25.3361241817474 0.292419717247617
25.6491174697876 0.260085610528592
26.1390829086304 0.215994145320549
26.7508933544159 0.147607060176519
27.2199077606201 0.194820315413844
27.6548705101013 0.077623504738221
28.1905105113983 0.223794189026326
28.6351366043091 0.194764904042591
28.932774066925 0.108866679937671
29.4384586811066 0.0470524944838771
29.7339344024658 0.10948836619024
30.2421951293945 0.187184467944245
30.8283195495605 0.20870499647622
31.140246629715 0.229170240485329
31.7405829429626 0.320722914854072
32.1382021903992 0.358166911028514
32.5670080184937 0.327532659940538
32.8463129997253 0.332048152766532
33.3349409103394 0.329267098522722
33.8386654853821 0.327947999601826
34.3398003578186 0.327473608755217
34.7408125400543 0.326977311069481
35.2682781219482 0.326632197900561
35.6465096473694 0.326383882596072
36.1668121814728 0.326053097794097
36.744640827179 0.32571958079731
37.2277162075043 0.325494505617999
37.5294628143311 0.325394573813191
};

\end{groupplot}

\end{tikzpicture}


==> figures/experiments/successful_right_plot.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\footnotesize, inner xsep=0.0cm, inner ysep=0.0cm},
    subLabelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    customArrow/.style={thick, -latex, color=black!80!white},
]

    \setlength{\pictureWidth}{5cm}
    \setlength{\pictureHeight}{3.5cm}

    \node (rightSuccess)[] at (0,0) {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(rightSuccess) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(rightSuccess) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (rightSuccessPic) [inner sep=0pt, anchor=west] at ($(rightSuccess) + (-0.1cm, -0.1cm)$) {\includegraphics[width=5.33cm, height=4cm]{images/compositional_adaptation/right_labeled.png}};  
    \end{scope}

    \node (plots) [
        right=5.5cm of rightSuccess,
        inner sep=0.0cm,
        yshift=-0.3cm,
    ] {\input{figures/experiments/plots_vs_time/plots_vs_time}};

    \begin{customlegend}[
        legend columns=4, 
        legend style={
            align=left, 
            column sep=1ex, 
            font=\footnotesize, 
            draw=none,%black!10!white,
            fill=none,
            inner xsep=0.2mm,
            inner ysep=0.2mm,
            rounded corners=1.5mm,
            at={(170.0mm, 23.0mm)},
            % at={(150.0mm, 24.0mm)},
        }, 
        legend entries={
            Simulated trajectory\\ 
            Real-world trajectory\\ 
            Subtask entry and exit conditions\\
            Subtask exit condition threshold values\\
        }
    ]
    \addlegendimage{line width=2pt, rlPoliciesHighSim}
    \addlegendimage{line width=2pt, rlPolicies}
    \addlegendimage{semithick, color=waypoint, opacity=\waypointOpacity, mark=*, mark size=\waypointSize, mark options={solid}, only marks}
    \addlegendimage{line width=2pt, black, dashed}
    \end{customlegend}

    
\end{tikzpicture}

==> figures/experiments/successful_right_plot_with_planner.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\footnotesize, inner xsep=0.0cm, inner ysep=0.0cm},
    subLabelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    customArrow/.style={thick, -latex, color=black!80!white},
]

    \setlength{\pictureWidth}{5cm}
    \setlength{\pictureHeight}{3.5cm}

    \node (rightSuccess)[] at (0,0) {};
    \begin{scope}
        \clip [rounded corners=.2cm] ($(rightSuccess) + (0.0cm, -\pictureHeight / 2)$) rectangle ($(rightSuccess) + (\pictureWidth, \pictureHeight / 2)$); % Crop the corners of the image by setting up a clip frame.
        \node (rightSuccessPic) [inner sep=0pt, anchor=west] at ($(rightSuccess) + (-0.1cm, -0.1cm)$) {\includegraphics[width=5.33cm, height=4cm]{images/compositional_adaptation/right_labeled_with_planner.png}};  
    \end{scope}

    \node (plots) [
        right=5.5cm of rightSuccess,
        inner sep=0.0cm,
        yshift=-0.2cm,
    ] {\input{figures/experiments/plots_vs_time/plots_vs_time_with_planner}};

    \begin{customlegend}[
        legend columns=3, 
        legend style={
            align=left, 
            column sep=1ex, 
            font=\footnotesize, 
            draw=none,%black!10!white,
            fill=none,
            inner xsep=0.2mm,
            inner ysep=0.2mm,
            rounded corners=1.5mm,
            at={(160.0mm, 27.0mm)},
            % at={(150.0mm, 24.0mm)},
        }, 
        legend entries={
            RL Policies in Sim.\\ 
            RL Policies on Hardware\\ 
            HLM + Planner on Hardware\\
            Subtask entry and exit conditions\\
            Subtask exit condition threshold values\\
        }
    ]
    \addlegendimage{line width=2pt, rlPoliciesHighSim}
    \addlegendimage{line width=2pt, rlPolicies}
    \addlegendimage{line width=2pt, planner}
    \addlegendimage{semithick, color=waypoint, opacity=\waypointOpacity, mark=*, mark size=\waypointSize, mark options={solid}, only marks}
    \addlegendimage{line width=2pt, black, dashed}
    \end{customlegend}

    
\end{tikzpicture}
